Combinatorial cluster expansion formulas from triangulated surfaces

We give a cluster expansion formula for cluster algebras with principal coefficients defined from triangulated surfaces in terms of perfect matchings of angles. Our formula simplifies the cluster expansion formula given by Musiker-Schiffler-Williams in terms of perfect matchings of snake graphs. A key point of our proof is to give a bijection between perfect matchings of angles in some triangulated polygon and perfect matchings of the corresponding snake graph. Moreover, they also correspond bijectively with perfect matchings of the corresponding bipartite graph and minimal cuts of the corresponding quiver with potential.

==> (inline-0) <==
\begin{tikzpicture}
 \coordinate (0) at (0,0);
 \coordinate (x) at (5,0);
 \coordinate (y) at (0,3);
 \coordinate (xy) at (5,3);
 \coordinate (p) at (0.9,1.1);
 \coordinate (q) at (2.5,0.8);
 \coordinate (r) at (3.8,2);
 \node at(2.5,3.3) {$T$};
 \draw (0) to (x) (0) to (y) (x) to (xy) (y) to (xy);
 \draw (0) to node[fill=white,inner sep=1]{\scriptsize $1$} (p);
 \draw (0) to node[fill=white,inner sep=1]{\scriptsize $4$} (q);
 \draw (x) to node[fill=white,inner sep=1]{\scriptsize $5$} (q);
 \draw (y) to node[fill=white,inner sep=1]{\scriptsize $6$} (q);
 \draw (x) to node[fill=white,inner sep=1]{\scriptsize $7$} (y);
 \draw (x) to node[fill=white,inner sep=1]{\scriptsize $8$} (r);
 \draw (xy) to node[fill=white,inner sep=1]{\scriptsize $9$} (r);
 \draw (y) to node[fill=white,inner sep=1]{\scriptsize $10$} (r);
 \draw (0) .. controls (0,0.5) and (0.3,1.2) .. node[fill=white,inner sep=1]{\scriptsize $2$} node[pos=0.9]{\rotatebox{95}{\footnotesize $\bowtie$}} (p);
 \draw (0) .. controls (2,0.7) and (1.3,1.8) .. node[fill=white,inner sep=1,pos=0.6]{\scriptsize $3$} (y);
 \draw[blue] (y) .. controls (0,2) and (0,0.3) .. node[fill=white,inner sep=1]{\small $\de_1$} (q);
 \draw[blue] (p) to node[fill=white,inner sep=1,pos=0.4]{\small $\de_2$} node[pos=0.8]{\rotatebox{75}{\footnotesize $\bowtie$}} (q);
 \draw[blue] (q) to node[fill=white,inner sep=1,pos=0.6]{\small $\de_3$} node[pos=0.15]{\rotatebox{130}{\footnotesize $\bowtie$}} node[pos=0.85]{\rotatebox{130}{\footnotesize $\bowtie$}} (r);
 \fill (0) circle (0.7mm); \fill (x) circle (0.7mm); \fill (y) circle (0.7mm); \fill (xy) circle (0.7mm); \fill (p) circle (0.7mm); \fill (q) circle (0.7mm); \fill (r) circle (0.7mm);
\end{tikzpicture}
   \hspace{13mm}
\begin{tikzpicture}
 \coordinate (0) at (0,0);
 \coordinate (x) at (5,0);
 \coordinate (y) at (0,3);
 \coordinate (xy) at (5,3);
 \coordinate (p) at (0.9,1.1);
 \coordinate (q) at (2.5,0.8);
 \coordinate (r) at (3.8,2);
 \node at(2.5,3.3) {$T^0$};
 \draw (0) to (x) (0) to (y) (x) to (xy) (y) to (xy);
 \draw (0) to node[fill=white,inner sep=1]{\scriptsize $1$} (p);
 \draw (0) to node[fill=white,inner sep=1]{\scriptsize $4$} (q);
 \draw (x) to node[fill=white,inner sep=1]{\scriptsize $5$} (q);
 \draw (y) to node[fill=white,inner sep=1]{\scriptsize $6$} (q);
 \draw (x) to node[fill=white,inner sep=1]{\scriptsize $7$} (y);
 \draw (x) to node[fill=white,inner sep=1]{\scriptsize $8$} (r);
 \draw (xy) to node[fill=white,inner sep=1]{\scriptsize $9$} (r);
 \draw (y) to node[fill=white,inner sep=1]{\scriptsize $10$} (r);
 \draw (0) .. controls (0.5,2.5) and (2.3,1.2) .. node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (0);
 \draw (0) .. controls (2,0.7) and (1.3,1.8) .. node[fill=white,inner sep=1,pos=0.6]{\scriptsize $3$} (y);
 \draw[blue] (y) .. controls (0,2) and (0,0.3) .. node[fill=white,inner sep=1]{\small $\de_1$} (q);
 \draw[blue] (p) to node[fill=white,inner sep=1,pos=0.4]{\small $\de_2$} node[pos=0.8]{\rotatebox{75}{\footnotesize $\bowtie$}} (q);
 \draw[blue] (q) to node[fill=white,inner sep=1,pos=0.6]{\small $\de_3$} node[pos=0.15]{\rotatebox{130}{\footnotesize $\bowtie$}} node[pos=0.85]{\rotatebox{130}{\footnotesize $\bowtie$}} (r);
 \fill (0) circle (0.7mm); \fill (x) circle (0.7mm); \fill (y) circle (0.7mm); \fill (xy) circle (0.7mm); \fill (p) circle (0.7mm); \fill (q) circle (0.7mm); \fill (r) circle (0.7mm);
\end{tikzpicture}
\begin{array}{ll}
 x_{1}x_{2} & \ \ \mbox{if $i=2$,} \\
 x_{i} & \ \ \mbox{otherwise.}
     \end{array}
\begin{array}{lll}
 T_{\de_1}
\begin{tikzpicture}
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \draw (l) to node[fill=white,inner sep=1]{\scriptsize $3$} (lu);
 \draw (lu) to node[fill=white,inner sep=1]{\scriptsize $1$} (lc);
 \draw (lc) to node[fill=white,inner sep=1]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[fill=white,inner sep=1]{\scriptsize $6$} (r);
 \draw (r) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
 \hspace{10mm}
 & T_{\de_2}
\begin{tikzpicture}
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \draw (l) to node[fill=white,inner sep=1]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[fill=white,inner sep=1]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
 \hspace{10mm}
 & T_{\de_3}
\begin{tikzpicture}
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw (l) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (u);
 \draw (u) to (r);
 \draw (r) to (d);
 \draw (d) to (l);
 \draw (l) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (lc);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $5$} (lc);
 \draw (u) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (lc);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $8$} (rc);
 \draw (r) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $9$} (rc);
 \draw (u) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $10$} (rc);
 \draw (u) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $7$} (d);
\end{tikzpicture}\vspace{5mm}\\
%%% snake graph corresponding to each tagged arc %%%
 G_{\de_1}\hspace{8mm}
\begin{tikzpicture}[scale=0.8]
 \coordinate (ld) at (0,0);
 \coordinate (d) at (1,0);
 \coordinate (l) at (0,1);
 \coordinate (c) at (1,1);
 \coordinate (lu) at (0,2);
 \coordinate (cu) at (1,2);
 \coordinate (u) at (1,3);
 \coordinate (rd) at (2,1);
 \coordinate (r) at (2,2);
 \coordinate (ru) at (2,3);
 \draw (ld) to node[fill=white,inner sep=1]{\scriptsize $3$} (l);
 \draw (l) to node[fill=white,inner sep=1]{\scriptsize $1$} (c);
 \draw (c) to node[fill=white,inner sep=1]{\scriptsize $1$} (d);
 \draw (ld) to (d);
 \draw (lu) to node[fill=white,inner sep=1]{\scriptsize $2$} (l);
 \draw (lu) to node[fill=white,inner sep=1]{\scriptsize $2$} (cu);
 \draw (c) to node[fill=white,inner sep=1]{\scriptsize $1$} (cu);
 \draw (rd) to node[fill=white,inner sep=1]{\scriptsize $1$} (c);
 \draw (r) to node[fill=white,inner sep=1]{\scriptsize $3$} (rd);
 \draw (cu) to node[fill=white,inner sep=1]{\scriptsize $2$} (u);
 \draw (u) to node[fill=white,inner sep=1]{\scriptsize $4$} (ru);
 \draw (ru) to node[fill=white,inner sep=1]{\scriptsize $6$} (r);
 \draw (r) to (cu);
\end{tikzpicture}
 & G_{\de_2}\hspace{3mm}
\begin{tikzpicture}[scale=0.6,baseline=3mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \draw (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw (01) to (11);
 \draw (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12);
 \draw (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw (21) to (22);
 \draw (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23);
 \draw (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31);
 \draw (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw (24) to (34);
 \draw (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
\end{tikzpicture}
 & G_{\de_3}\hspace{-2mm}
\begin{tikzpicture}[scale=0.6,baseline=-9mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (03) at (0,3);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (13) at (1,3);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \draw (00) to node[fill=white,inner sep=1]{\scriptsize $6$} (01);
 \draw (01) to node[fill=white,inner sep=1]{\scriptsize $7$} (02);
 \draw (02) to node[fill=white,inner sep=1]{\scriptsize $8$} (03);
 \draw (00) to node[fill=white,inner sep=1]{\scriptsize $5$} (10);
 \draw (01) to node[fill=white,inner sep=1]{\scriptsize $10$} (11);
 \draw (02) to (12);
 \draw (03) to node[fill=white,inner sep=1]{\scriptsize $10$} (13);
 \draw (10) to node[fill=white,inner sep=1]{\scriptsize $8$} (11);
 \draw (11) to node[fill=white,inner sep=1]{\scriptsize $9$} (12);
 \draw (12) to (13);
 \draw (12) to node[fill=white,inner sep=1]{\scriptsize $9$} (22);
 \draw (13) to node[fill=white,inner sep=1]{\scriptsize $7$} (23);
 \draw (22) to node[fill=white,inner sep=1]{\scriptsize $8$} (23);
 \draw (22) to node[fill=white,inner sep=1]{\scriptsize $10$} (32);
 \draw (23) to node[fill=white,inner sep=1]{\scriptsize $5$} (33);
 \draw (32) to node[fill=white,inner sep=1]{\scriptsize $6$} (33);
\end{tikzpicture}
\hspace{-5mm}
\begin{tikzpicture}[scale=0.6,baseline=3mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (03) at (0,3);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (13) at (1,3);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \draw (00) to node[fill=white,inner sep=1]{\scriptsize $8$} (01);
 \draw (01) to node[fill=white,inner sep=1]{\scriptsize $7$} (02);
 \draw (02) to node[fill=white,inner sep=1]{\scriptsize $6$} (03);
 \draw (00) to node[fill=white,inner sep=1]{\scriptsize $10$} (10);
 \draw (01) to node[fill=white,inner sep=1]{\scriptsize $5$} (11);
 \draw (02) to node[fill=white,inner sep=1]{\scriptsize $3$} (12);
 \draw (03) to node[fill=white,inner sep=1]{\scriptsize $5$} (13);
 \draw (10) to node[fill=white,inner sep=1]{\scriptsize $6$} (11);
 \draw (11) to node[fill=white,inner sep=1]{\scriptsize $4$} (12);
 \draw (12) to (13);
 \draw (12) to node[fill=white,inner sep=1]{\scriptsize $4$} (22);
 \draw (13) to node[fill=white,inner sep=1]{\scriptsize $7$} (23);
 \draw (22) to node[fill=white,inner sep=1]{\scriptsize $6$} (23);
 \draw (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (32);
 \draw (23) to node[fill=white,inner sep=1]{\scriptsize $10$} (33);
 \draw (32) to node[fill=white,inner sep=1]{\scriptsize $8$} (33);
\end{tikzpicture}\vspace{5mm}\\
%%% bipartite graph corresponding to each tagged arc %%%
 B_{\de_1}
\begin{tikzpicture}
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1); \fill (lu) circle (0.7mm);
 \coordinate (lc) at (1.3,1); \fill (lc) circle (0.7mm);
 \coordinate (ru) at (3.3,1); \fill (ru) circle (0.7mm);
 \coordinate (rc) at (2.3,1); \fill (rc) circle (0.7mm);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1); \fill (d) circle (0.7mm);
 \coordinate (wl) at (0.5,0);
 \coordinate (wlc) at (1.2,0.2);
 \coordinate (wc) at (1.8,0.3);
 \coordinate (wrc) at (2.4,0.2);
 \coordinate (wr) at (3.1,0);
 \draw[dotted] (l)--(lu)--(lc)--(rc)--(ru)--(r)--(d)--(l);
 \draw[dotted] (lu)--(d)--(lc) (rc)--(d)--(ru);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $3$} (wl);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $1$} (wlc);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $1$} (wc);
 \draw (d)--(wrc);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $6$} (wr);
 \draw (lu)--(wl);
 \draw (lu) to node[fill=white,inner sep=1]{\scriptsize $1$} (wlc);
 \draw (lc) to node[fill=white,inner sep=1]{\scriptsize $2$} (wlc);
 \draw (lc) to node[fill=white,inner sep=1]{\scriptsize $2$} (wc);
 \draw (rc) to node[fill=white,inner sep=1]{\scriptsize $1$} (wc);
 \draw (rc) to node[fill=white,inner sep=1]{\scriptsize $3$} (wrc);
 \draw (ru) to node[fill=white,inner sep=1]{\scriptsize $2$} (wrc);
 \draw (ru) to node[fill=white,inner sep=1]{\scriptsize $4$} (wr);
 \filldraw[fill=white] (wl) circle (0.7mm); \filldraw[fill=white] (wlc) circle (0.7mm); \filldraw[fill=white] (wc) circle (0.7mm); \filldraw[fill=white] (wrc) circle (0.7mm); \filldraw[fill=white] (wr) circle (0.7mm);
\end{tikzpicture}
 & B_{\de_2}
\begin{tikzpicture}
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1); \fill (lu) circle (0.7mm);
 \coordinate (ru) at (1.5,1); \fill (ru) circle (0.7mm);
 \coordinate (r) at (3,0); \fill (r) circle (0.7mm);
 \coordinate (d) at (1.5,-1); \fill (d) circle (0.7mm);
 \coordinate (c) at (2.2,0); \fill (c) circle (0.7mm);
 \coordinate (1) at (0.5,0);
 \coordinate (2) at (1.2,0.2);
 \coordinate (3) at (1.7,0);
 \coordinate (4) at (2.4,0.4);
 \coordinate (5) at (2.4,-0.4);
 \draw[dotted] (l)--(lu)--(ru)--(r)--(d)--(l);
 \draw[dotted] (lu)--(d)--(ru)--(c)--(r) (d)--(c);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $1$} (1);
 \draw (d)--(2);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $6$} (3);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $5$} (5);
 \draw (lu) to node[fill=white,inner sep=1]{\scriptsize $1$} (1);
 \draw (lu) to node[fill=white,inner sep=1]{\scriptsize $3$} (2);
 \draw (ru) to node[fill=white,inner sep=1]{\scriptsize $2$} (2);
 \draw (ru) to node[fill=white,inner sep=1]{\scriptsize $4$} (3);
 \draw (ru) to node[fill=white,inner sep=1]{\scriptsize $5$} (4);
 \draw (r) to node[fill=white,inner sep=1]{\scriptsize $6$} (4);
 \draw (r) to node[fill=white,inner sep=1]{\scriptsize $4$} (5);
 \draw (c) to node[fill=white,inner sep=1]{\scriptsize $3$} (3);
 \draw (c) to node[fill=white,inner sep=1]{\scriptsize $7$} (4);
 \draw (c)--(5);
 \filldraw[fill=white] (1) circle (0.7mm); \filldraw[fill=white] (2) circle (0.7mm); \filldraw[fill=white] (3) circle (0.7mm); \filldraw[fill=white] (4) circle (0.7mm); \filldraw[fill=white] (5) circle (0.7mm);
\end{tikzpicture}
 & B_{\de_3}
\begin{tikzpicture}
 \coordinate (l) at (0,0); \fill (l) circle (0.7mm);
 \coordinate (u) at (1.5,1); \fill (u) circle (0.7mm);
 \coordinate (r) at (3,0); \fill (r) circle (0.7mm);
 \coordinate (d) at (1.5,-1); \fill (d) circle (0.7mm);
 \coordinate (lc) at (0.8,0); \fill (lc) circle (0.7mm);
 \coordinate (rc) at (2.2,0); \fill (rc) circle (0.7mm);
 \coordinate (1) at (0.7,0.5);
 \coordinate (2) at (0.7,-0.5);
 \coordinate (3) at (1.3,0);
 \coordinate (4) at (1.7,0);
 \coordinate (5) at (2.3,0.5);
 \coordinate (6) at (2.3,-0.5);
 \draw[dotted] (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc);
 \draw[dotted] (d)--(rc)--(r) (u)--(rc);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $4$} (2);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (3);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $10$} (4);
 \draw (d) to node[fill=white,inner sep=1]{\scriptsize $9$} (6);
 \draw (u) to node[fill=white,inner sep=1]{\scriptsize $4$} (1);
 \draw (u) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $5$} (3);
 \draw (u) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $8$} (4);
 \draw (u) to node[fill=white,inner sep=1]{\scriptsize $9$} (5);
 \draw (l) to node[fill=white,inner sep=1]{\scriptsize $6$} (1);
 \draw (l) to node[fill=white,inner sep=1]{\scriptsize $5$} (2);
 \draw (r) to node[fill=white,inner sep=1]{\scriptsize $10$} (5);
 \draw (r) to node[fill=white,inner sep=1]{\scriptsize $8$} (6);
 \draw (lc) to node[fill=white,inner sep=1]{\scriptsize $3$} (1);
 \draw (lc)--(2);
 \draw (lc) to node[fill=white,inner sep=1]{\scriptsize $7$} (3);
 \draw (rc) to node[fill=white,inner sep=1]{\scriptsize $7$} (4);
 \draw (rc)--(5);
 \draw (rc)--(6);
 \filldraw[fill=white] (1) circle (0.7mm); \filldraw[fill=white] (2) circle (0.7mm); \filldraw[fill=white] (3) circle (0.7mm); \filldraw[fill=white] (4) circle (0.7mm); \filldraw[fill=white] (5) circle (0.7mm); \filldraw[fill=white] (6) circle (0.7mm);
\end{tikzpicture}\vspace{5mm}\\
%%% quiver with potential corresponding to each tagged arc %%%
 \oQ_{\de_1} \hspace{-3mm}
\begin{tikzpicture}[scale=0.85]
 \coordinate (ll) at (-1.5,0);
 \coordinate (l) at (-0.5,0);
 \coordinate (r) at (0.5,0);
 \coordinate (rr) at (1.5,0);
 \coordinate (lu) at (-2.25,0.5);
 \coordinate (ld) at (-2.25,-0.5);
 \coordinate (ru) at (2.25,0.5);
 \coordinate (rd) at (2.25,-0.5);
 \coordinate (ul) at (-1,0.75);
 \coordinate (u) at (0,0.75);
 \coordinate (ur) at (1,0.75);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ll) -- node[fill=white,inner sep=1]{\scriptsize $1$} (l);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (l) -- node[fill=white,inner sep=1]{\scriptsize $1$} (r);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (r) -- (rr);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ll) --  (lu);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (lu) -- node[fill=white,inner sep=1]{\scriptsize $2$} (ld);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ld) -- node[fill=white,inner sep=1]{\scriptsize $3$} (ll);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (l) -- node[fill=white,inner sep=1]{\scriptsize $2$} (ul);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ul) -- node[fill=white,inner sep=1]{\scriptsize $1$} (ll);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (r) -- node[fill=white,inner sep=1]{\scriptsize $1$} (u);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (u) -- node[fill=white,inner sep=1]{\scriptsize $2$} (l);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rr) -- node[fill=white,inner sep=1]{\scriptsize $2$} (ur);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ur) -- node[fill=white,inner sep=1]{\scriptsize $3$} (r);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rr) -- node[fill=white,inner sep=1]{\scriptsize $6$} (rd);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rd) -- node[fill=white,inner sep=1]{\scriptsize $3$} (ru);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ru) -- node[fill=white,inner sep=1]{\scriptsize $4$} (rr);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (lu) .. controls (-2.1,1) and (-1.5,1.3) .. (ul);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ul) .. controls (-0.8,1.4) and (-0.2,1.4) .. (u);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (u) .. controls (0.2,1.4) and (0.8,1.4) .. (ur);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ur) .. controls (1.5,1.3) and (2.1,1) .. (ru);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rd) .. controls (1.5,-1.5) and (-1.5,-1.5) .. (ld);
\end{tikzpicture}
 & \oQ_{\de_2} \hspace{-2mm}
\begin{tikzpicture}[scale=0.85]
 \coordinate (a) at (0,0);
 \coordinate (b) at (1,0);
 \coordinate (c) at (1.765,-0.5);
 \coordinate (d) at (2.53,0);
 \coordinate (e) at (1.765,0.5);
 \coordinate (ru) at (2.53,1);
 \coordinate (rd) at (2.53,-1);
 \coordinate (ab) at (0.5,0.765);
 \coordinate (lu) at (-0.765,0.5);
 \coordinate (ld) at (-0.765,-0.5);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (a) -- (b);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (b) -- node[fill=white,inner sep=1]{\scriptsize $6$} (c);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (d) -- (c);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (e) -- node[fill=white,inner sep=1]{\scriptsize $7$} (d);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (e) -- node[fill=white,inner sep=1]{\scriptsize $4$} (b);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (c) -- node[fill=white,inner sep=1]{\scriptsize $3$} (e);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (d) -- node[fill=white,inner sep=1]{\scriptsize $6$} (ru);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ru) -- node[fill=white,inner sep=1]{\scriptsize $5$} (e);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (c) -- node[fill=white,inner sep=1]{\scriptsize $5$} (rd);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rd) -- node[fill=white,inner sep=1]{\scriptsize $4$} (d);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (b) -- node[fill=white,inner sep=1]{\scriptsize $2$} (ab);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ab) -- node[fill=white,inner sep=1]{\scriptsize $3$} (a);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (a) -- node[fill=white,inner sep=1]{\scriptsize $1$} (lu);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (lu) -- node[fill=white,inner sep=1]{\scriptsize $2$} (ld);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ld) -- node[fill=white,inner sep=1]{\scriptsize $1$} (a);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (lu) .. controls (-0.6,1.2) and (0,1.4) .. (ab);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ab) .. controls (1,1.6) and (2,1.6) .. (ru);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ru) .. controls (3.5,0.7) and (3.5,-0.7) .. (rd);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rd) .. controls (1.7,-1.7) and (0,-1.5) .. (ld);
\end{tikzpicture}
 & \oQ_{\de_3} \hspace{-2mm}
\begin{tikzpicture}[scale=0.85]
 \coordinate (c) at (0,0);
 \coordinate (ru) at (0.75,0.5);
 \coordinate (rd) at (0.75,-0.5);
 \coordinate (r) at (1.5,0);
 \coordinate (rru) at (1.5,1);
 \coordinate (rrd) at (1.5,-1);
 \coordinate (lu) at (-0.75,0.5);
 \coordinate (ld) at (-0.75,-0.5);
 \coordinate (l) at (-1.5,0);
 \coordinate (llu) at (-1.5,1);
 \coordinate (lld) at (-1.5,-1);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (c) -- node[fill=white,inner sep=1]{\scriptsize $10$} (rd);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rd) -- node[fill=white,inner sep=1]{\scriptsize $7$} (ru);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ru) -- node[fill=white,inner sep=1]{\scriptsize $8$} (c);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ru) -- (r);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (r) -- node[fill=white,inner sep=1]{\scriptsize $10$} (rru);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rru) -- node[fill=white,inner sep=1]{\scriptsize $9$} (ru);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rd) -- node[fill=white,inner sep=1]{\scriptsize $9$} (rrd);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rrd) -- node[fill=white,inner sep=1]{\scriptsize $8$} (r);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (r) -- (rd);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (c) -- node[fill=white,inner sep=1]{\scriptsize $5$} (lu);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (lu) -- node[fill=white,inner sep=1]{\scriptsize $7$} (ld);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ld) -- node[fill=white,inner sep=1]{\scriptsize $6$} (c);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (lu) -- node[fill=white,inner sep=1]{\scriptsize $4$} (llu);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (llu) -- node[fill=white,inner sep=1]{\scriptsize $6$} (l);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (l) -- node[fill=white,inner sep=1]{\scriptsize $3$} (lu);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (ld) -- (l);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (l) -- node[fill=white,inner sep=1]{\scriptsize $5$} (lld);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (lld) -- node[fill=white,inner sep=1]{\scriptsize $4$} (ld);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (llu) .. controls (-1,1.6) and (1,1.6) .. (rru);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rru) .. controls (2.2,0.6) and (2.2,-0.6) .. (rrd);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (rrd) .. controls (1,-1.5) and (-1,-1.5) .. (lld);
 \draw[arrows = {-Stealth[length=6pt, inset=3pt]}] (lld) .. controls (-2.2,-0.6) and (-2.2,0.6) .. (llu);
\end{tikzpicture}
     \end{array}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2^2x_6$};
 \fill[blue] (0.37,0.62) circle (0.1); \fill[blue] (1.15,0.8) circle (0.1); \fill[blue] (2.05,0.8) circle (0.1); \fill[blue] (2.9,0.8) circle (0.1); \fill[blue] (2.45,-0.45) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
      \hspace{0mm}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2x_4$};
 \fill[blue] (0.37,0.62) circle (0.1); \fill[blue] (1.15,0.8) circle (0.1); \fill[blue] (2.05,0.8) circle (0.1); \fill[blue] (3.23,0.62) circle (0.1); \fill[blue] (2.15,-0.28) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
      \hspace{0mm}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2x_3x_4$};
 \fill[blue] (0.37,0.62) circle (0.1); \fill[blue] (1.15,0.8) circle (0.1); \fill[blue] (2.45,0.8) circle (0.1); \fill[blue] (3.23,0.62) circle (0.1); \fill[blue] (1.8,-0.25) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
      \hspace{0mm}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2x_3x_4$};
 \fill[blue] (0.37,0.62) circle (0.1); \fill[blue] (1.55,0.8) circle (0.1); \fill[blue] (2.45,0.8) circle (0.1); \fill[blue] (3.23,0.62) circle (0.1); \fill[blue] (1.45,-0.28) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
      \hspace{0mm}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2x_3^2x_4$};
 \fill[blue] (0.7,0.8) circle (0.1); \fill[blue] (1.55,0.8) circle (0.1); \fill[blue] (2.45,0.8) circle (0.1); \fill[blue] (3.23,0.62) circle (0.1); \fill[blue] (1.15,-0.45) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_2x_3x_5x_6$};
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.3,0.8) circle (0.1); \fill[blue] (2.55,0.13) circle (0.1); \fill[blue] (1.95,0) circle (0.1); \fill[blue] (2.05,-0.47) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below,pos=0.7]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%2
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_2x_6^2y_4$};
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.3,0.8) circle (0.1); \fill[blue] (2.55,0.13) circle (0.1); \fill[blue] (1.65,-0.5) circle (0.1); \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.6]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%3
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_2x_4x_6x_7y_4y_5$};
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.3,0.8) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.65,-0.5) circle (0.1); \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%4
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_4x_6y_3y_4$};
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.37,-0.43) circle (0.1); \fill[blue] (2.55,0.13) circle (0.1); \fill[blue] (1.65,0.5) circle (0.1); \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.6]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%5
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_4^2x_7y_3y_4y_5$};
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.37,-0.43) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.65,0.5) circle (0.1); \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
\]%%% %%%
\[%6
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_3x_4x_6y_2y_3y_4$};
 \fill[blue] (0.8,0.8) circle (0.1); \fill[blue] (1.05,-0.5) circle (0.1); \fill[blue] (2.55,0.13) circle (0.1); \fill[blue] (1.65,0.5) circle (0.1); \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.6]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%7
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_3x_4x_5y_3y_4y_5y_6$};
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.37,-0.43) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.95,0) circle (0.1); \fill[blue] (2.05,0.47) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[left,pos=0.7]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%8
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_3x_4^2x_7y_2y_3y_4y_5$};
 \fill[blue] (0.8,0.8) circle (0.1); \fill[blue] (1.05,-0.5) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.65,0.5) circle (0.1); \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%9
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_3^2x_4x_5y_2y_3y_4y_5y_6$};
 \fill[blue] (0.8,0.8) circle (0.1); \fill[blue] (1.05,-0.5) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.95,0) circle (0.1); \fill[blue] (2.05,0.47) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[left,pos=0.7]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $4$} (c);
\end{tikzpicture}
\begin{array}{ll}
   x_1x_2x_3x_5x_6+x_1x_2x_6^2+x_1x_2x_4x_6x_7+x_1x_4x_6+x_1x_4^2x_7\\
   +x_1x_3x_4x_6+x_1x_3x_4x_5+x_1x_3x_4^2x_7+x_1x_3^2x_4x_5
     \end{array} \right)
$}\biggr)\\
   &=& \scalebox{0.85}{$\displaystyle\frac{1}{x_2x_3x_4x_5x_6}
\left(
     \begin{array}{ll}
   x_1x_2x_3x_5x_6+x_1x_2x_6^2+x_1x_2x_4x_6x_7+x_4x_6+x_4^2x_7\\
   +x_3x_4x_6+x_3x_4x_5+x_3x_4^2x_7+x_3^2x_4x_5
     \end{array}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (2,0) circle (0.1);
 \fill[blue] (0.95,0.47) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.05,-0.47) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 2
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.95,0.47) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 3
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.95,0.47) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 4
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1.35,0.5) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.72,0.13) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 5
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1.35,0.5) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.72,0.13) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 6
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1.35,-0.5) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.72,0.13) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
\]%%% %%%
\[
% 7
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1.35,0.5) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.72,-0.13) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 8
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1.35,-0.5) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.72,0.13) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 9
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1.35,-0.5) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.72,-0.13) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 10
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.95,-0.47) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 11
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.95,-0.47) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 12
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (2,0) circle (0.1);
 \fill[blue] (0.95,-0.47) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.05,0.47) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
\begin{array}{ll}
   x_4x_5x_7^2x_9x_{10}+x_4x_5x_7x_{10}^2+x_3x_5^2x_7x_9x_{10}\\
   +x_4x_5x_7x_8x_{10}+x_5x_6x_9x_{10}+x_3x_5^2x_{10}^2\\
   +x_3x_5^2x_8x_{10}+x_5x_6x_{10}^2+x_3x_5x_6x_8x_{10}\\
   +x_5x_6x_8x_{10}+x_3x_5x_6x_8^2+x_6^2x_8x_{10}\\
   +x_6^2x_8^2+x_4x_6x_7x_8x_{10}+x_3x_5x_6x_7x_8x_9\\
   +x_4x_6x_7x_8^2+x_6^2x_7x_8x_9+x_4x_6x_7^2x_8x_9
     \end{array}

==> (inline-1) <==
\begin{array}{ll}
 x_{1}x_{2} & \ \ \mbox{if $i=2$,} \\
 x_{i} & \ \ \mbox{otherwise,}
     \end{array} \right.\hspace{3mm}
   \Phi(y_i)=\left\{
     \begin{array}{ll}
 \frac{y_1}{y_2} & \ \ \mbox{if $i=1$,} \\
 y_i & \ \ \mbox{otherwise.}
     \end{array}
\begin{tikzpicture}[scale=0.7,baseline=-3]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \draw[red] (0.37,0.62) circle (0.13); \draw[red] (1.15,0.8) circle (0.13); \draw[red] (2.05,0.8) circle (0.13); \draw[red] (2.9,0.8) circle (0.13); \draw[red] (2.45,-0.45) circle (0.13);
 \draw (l)--(lu)--(lc)--(rc)--(ru)--(r)--(d)--(l) (lu)--(d) (lc)--(d) (rc)--(d) (ru)--(d);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2^2x_6$};
 \draw[red] (0.37,0.62) circle (0.13); \draw[red] (1.15,0.8) circle (0.13); \draw[red] (2.05,0.8) circle (0.13); \draw[red] (2.9,0.8) circle (0.13); \draw[red] (2.45,-0.45) circle (0.13);
 \fill[blue] (0.37,0.62) circle (0.1); \fill[blue] (1.15,0.8) circle (0.1); \fill[blue] (2.05,0.8) circle (0.1); \fill[blue] (2.9,0.8) circle (0.1); \fill[blue] (2.45,-0.45) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
      \hspace{0mm}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2x_4y_3$};
 \draw[red] (0.37,0.62) circle (0.13); \draw[red] (1.15,0.8) circle (0.13); \draw[red] (2.05,0.8) circle (0.13); \draw[red] (2.9,0.8) circle (0.13); \draw[red] (2.45,-0.45) circle (0.13);
 \fill[blue] (0.37,0.62) circle (0.1); \fill[blue] (1.15,0.8) circle (0.1); \fill[blue] (2.05,0.8) circle (0.1); \fill[blue] (3.23,0.62) circle (0.1); \fill[blue] (2.15,-0.28) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
      \hspace{0mm}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2x_3x_4y_2y_3$};
 \draw[red] (0.37,0.62) circle (0.13); \draw[red] (1.15,0.8) circle (0.13); \draw[red] (2.05,0.8) circle (0.13); \draw[red] (2.9,0.8) circle (0.13); \draw[red] (2.45,-0.45) circle (0.13);
 \fill[blue] (0.37,0.62) circle (0.1); \fill[blue] (1.15,0.8) circle (0.1); \fill[blue] (2.45,0.8) circle (0.1); \fill[blue] (3.23,0.62) circle (0.1); \fill[blue] (1.8,-0.25) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
      \hspace{0mm}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2x_3x_4y_1y_2y_3$};
 \draw[red] (0.37,0.62) circle (0.13); \draw[red] (1.15,0.8) circle (0.13); \draw[red] (2.05,0.8) circle (0.13); \draw[red] (2.9,0.8) circle (0.13); \draw[red] (2.45,-0.45) circle (0.13);
 \fill[blue] (0.37,0.62) circle (0.1); \fill[blue] (1.55,0.8) circle (0.1); \fill[blue] (2.45,0.8) circle (0.1); \fill[blue] (3.23,0.62) circle (0.1); \fill[blue] (1.45,-0.28) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
      \hspace{0mm}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.3,1);
 \coordinate (lc) at (1.3,1);
 \coordinate (ru) at (3.3,1);
 \coordinate (rc) at (2.3,1);
 \coordinate (r) at (3.6,0);
 \coordinate (d) at (1.8,-1);
 \node at (1.8,-1.4) {$x_1x_2x_3^2x_4y_1y_2^2y_3$};
 \draw[red] (0.37,0.62) circle (0.13); \draw[red] (1.15,0.8) circle (0.13); \draw[red] (2.05,0.8) circle (0.13); \draw[red] (2.9,0.8) circle (0.13); \draw[red] (2.45,-0.45) circle (0.13);
 \fill[blue] (0.7,0.8) circle (0.1); \fill[blue] (1.55,0.8) circle (0.1); \fill[blue] (2.45,0.8) circle (0.1); \fill[blue] (3.23,0.62) circle (0.1); \fill[blue] (1.15,-0.45) circle (0.1);
 \draw (l) to node[left]{\scriptsize $3$} (lu);
 \draw (lu) to node[above]{\scriptsize $1$} (lc);
 \draw (lc) to node[above]{\scriptsize $1$} (rc);
 \draw (rc) to (ru);
 \draw (ru) to node[right]{\scriptsize $6$} (r);
 \draw (r) to node[below,pos=0.4]{\scriptsize $4$} (d);
 \draw (l) to (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (lc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $1$} (d);
 \draw (rc) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=-3]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \draw (l)--(lu)--(ru)--(r)--(d)--(l) (lu)--(d) (ru)--(d) (ru)--(c) (r)--(c) (d)--(c);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_2x_3x_5x_6$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.3,0.8) circle (0.1); \fill[blue] (2.55,0.13) circle (0.1); \fill[blue] (1.95,0) circle (0.1); \fill[blue] (2.05,-0.47) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below,pos=0.7]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%2
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_2x_6^2y_4$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.3,0.8) circle (0.1); \fill[blue] (2.55,0.13) circle (0.1); \fill[blue] (1.65,-0.5) circle (0.1); \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.6]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%3
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_2x_4x_6x_7y_4y_5$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.3,0.8) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.65,-0.5) circle (0.1); \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%4
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_4x_6y_3y_4$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.37,-0.43) circle (0.1); \fill[blue] (2.55,0.13) circle (0.1); \fill[blue] (1.65,0.5) circle (0.1); \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.6]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%5
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_4^2x_7y_3y_4y_5$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.37,-0.43) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.65,0.5) circle (0.1); \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
\]%%% %%%
\[%6
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_3x_4x_6y_2y_3y_4$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.8,0.8) circle (0.1); \fill[blue] (1.05,-0.5) circle (0.1); \fill[blue] (2.55,0.13) circle (0.1); \fill[blue] (1.65,0.5) circle (0.1); \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.6]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%7
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_3x_4x_5y_3y_4y_5y_6$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.5,0.6) circle (0.1); \fill[blue] (1.37,-0.43) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.95,0) circle (0.1); \fill[blue] (2.05,0.47) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[left,pos=0.7]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%8
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_3x_4^2x_7y_2y_3y_4y_5$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.8,0.8) circle (0.1); \fill[blue] (1.05,-0.5) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.65,0.5) circle (0.1); \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.6]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
      \hspace{2mm}%9
\begin{tikzpicture}[scale=0.9,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (lu) at (0.5,1);
 \coordinate (ru) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (c) at (2.2,0);
 \node at (1.5,-1.4) {$x_1x_3^2x_4x_5y_2y_3y_4y_5y_6$};
 \draw[red] (0.5,0.6) circle (0.13); \draw[red] (1.3,0.8) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (1.95,0) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (0.8,0.8) circle (0.1); \fill[blue] (1.05,-0.5) circle (0.1); \fill[blue] (2.55,-0.13) circle (0.1); \fill[blue] (1.95,0) circle (0.1); \fill[blue] (2.05,0.47) circle (0.1);
 \draw (l) to node[left]{\scriptsize $1$} (lu);
 \draw (lu) to (ru);
 \draw (ru) to node[above]{\scriptsize $7$} (r);
 \draw (r) to (d);
 \draw (l) to node[below,pos=0.3]{\scriptsize $1$} (d);
 \draw (lu) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $2$} (d);
 \draw (ru) to node[fill=white,inner sep=1,pos=0.4]{\scriptsize $3$} (d);
 \draw (ru) to node[left,pos=0.7]{\scriptsize $6$} (c);
 \draw (r) to node[below=-2,pos=0.8]{\scriptsize $5$} (c);
 \draw (d) to node[left,pos=0.7]{\scriptsize $4$} (c);
\end{tikzpicture}
\begin{array}{ll}
   x_1x_2x_3x_5x_6+x_1x_2x_6^2y_4+x_1x_2x_4x_6x_7y_4y_5+x_1x_4x_6y_3y_4+x_1x_4^2x_7y_3y_4y_5\\
   +x_1x_3x_4x_6y_2y_3y_4+x_1x_3x_4x_5y_3y_4y_5y_6+x_1x_3x_4^2x_7y_2y_3y_4y_5+x_1x_3^2x_4x_5y_2y_3y_4y_5y_6
     \end{array} \right)
$}\biggr)\\
   &=& \scalebox{0.85}{$\displaystyle\frac{1}{x_2x_3x_4x_5x_6}
\left(
     \begin{array}{ll}
   x_1x_2x_3x_5x_6+x_1x_2x_6^2y_4+x_1x_2x_4x_6x_7y_4y_5+x_4x_6y_3y_4+x_4^2x_7y_3y_4y_5\\
   +x_3x_4x_6y_2y_3y_4+x_3x_4x_5y_3y_4y_5y_6+x_3x_4^2x_7y_2y_3y_4y_5+x_3^2x_4x_5y_2y_3y_4y_5y_6
     \end{array}
\begin{tikzpicture}[scale=0.7,baseline=-3]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (2,0) circle (0.1);
 \fill[blue] (0.95,0.47) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.05,-0.47) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 2
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.95,0.47) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 3
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.95,0.47) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 4
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1.35,0.5) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.72,0.13) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 5
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1.35,0.5) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.72,0.13) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 6
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1.35,-0.5) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.72,0.13) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
\]%%% %%%
\[
% 7
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1.35,0.5) circle (0.1);
 \fill[blue] (1.65,-0.5) circle (0.1);
 \fill[blue] (0.72,-0.13) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 8
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1.35,-0.5) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.72,0.13) circle (0.1);
 \fill[blue] (0.45,-0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 9
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1.35,-0.5) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.72,-0.13) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 10
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.95,-0.47) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,0.13) circle (0.1);
 \fill[blue] (2.28,-0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 11
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (1.65,0.5) circle (0.1);
 \fill[blue] (0.95,-0.47) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.28,0.13) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
     \hspace{5mm}
% 12
\begin{tikzpicture}[scale=0.7,baseline=1]
 \coordinate (l) at (0,0);
 \coordinate (u) at (1.5,1);
 \coordinate (r) at (3,0);
 \coordinate (d) at (1.5,-1);
 \coordinate (lc) at (0.8,0);
 \coordinate (rc) at (2.2,0);
 \draw[red] (1,0) circle (0.13); \draw[red] (2,0) circle (0.13); \draw[red] (0.95,0.47) circle (0.13); \draw[red] (0.45,-0.13) circle (0.13); \draw[red] (2.55,0.13) circle (0.13); \draw[red] (2.05,-0.47) circle (0.13);
 \fill[blue] (1,0) circle (0.1);
 \fill[blue] (2,0) circle (0.1);
 \fill[blue] (0.95,-0.47) circle (0.1);
 \fill[blue] (0.45,0.13) circle (0.1);
 \fill[blue] (2.55,-0.13) circle (0.1);
 \fill[blue] (2.05,0.47) circle (0.1);
 \draw (l)--(u)--(r)--(d)--(l)--(lc)--(d)--(u)--(lc) (d)--(rc)--(u) (rc)--(r);
\end{tikzpicture}
\begin{array}{ll}
   x_4x_5x_7^2x_9x_{10}+x_4x_5x_7x_{10}^2y_8+x_3x_5^2x_7x_9x_{10}y_6\\
   +x_4x_5x_7x_8x_{10}y_8y_9+x_5x_6x_9x_{10}y_4y_6+x_3x_5^2x_{10}^2y_6y_8\\
   +x_3x_5^2x_8x_{10}y_6y_8y_9+x_5x_6x_{10}^2y_4y_6y_8+x_3x_5x_6x_8x_{10}y_6y_7y_8\\
   +x_5x_6x_8x_{10}y_4y_6y_8y_9+x_3x_5x_6x_8^2y_6y_7y_8y_9+x_6^2x_8x_{10}y_4y_6y_7y_8\\
   +x_6^2x_8^2y_4y_6y_7y_8y_9+x_4x_6x_7x_8x_{10}y_4y_5y_6y_7y_8+x_3x_5x_6x_7x_8x_9y_6y_7y_8y_9y_{10}\\
   +x_4x_6x_7x_8^2y_4y_5y_6y_7y_8y_9+x_6^2x_7x_8x_9y_4y_6y_7y_8y_9y_{10}+x_4x_6x_7^2x_8x_9y_4y_5y_6y_7y_8y_9y_{10}
     \end{array}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.7,baseline=15mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[red,ultra thick] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[red,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[dotted] (01) to (11);
 \draw[dotted] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[dotted] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[red,ultra thick] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[red,ultra thick] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[dotted] (21) to (22);
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[red,ultra thick] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[dotted] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[dotted] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[dotted] (24) to (34);
 \draw[red,ultra thick] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[red,ultra thick] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[dotted] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[red,ultra thick] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[dotted] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
\ \ {\rm and}\ \ P_{-}(G_{\ell_p}^i)=
\begin{tikzpicture}[scale=0.7,baseline=6mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[red,ultra thick] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[red,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[dotted] (01) to (11);
 \draw[dotted] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[dotted] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[red,ultra thick] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_2x_3x_5x_6$};
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[blue,ultra thick] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[dotted] (01) to (11);
 \draw[dotted] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[dotted] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[blue,ultra thick] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[blue,ultra thick] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[dotted] (21) to (22);
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[blue,ultra thick] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[dotted] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[dotted] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[dotted] (24) to (34);
 \draw[blue,ultra thick] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[blue,ultra thick] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[dotted] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[blue,ultra thick] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[dotted] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
      \hspace{5mm}%2
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_2x_6^2y_3$};
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[blue,ultra thick] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[dotted] (01) to (11);
 \draw[dotted] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[dotted] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[blue,ultra thick] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[dotted] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[blue,ultra thick] (21) to (22);
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[blue,ultra thick] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[dotted] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[dotted] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[dotted] (24) to (34);
 \draw[blue,ultra thick] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[blue,ultra thick] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[dotted] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[blue,ultra thick] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[dotted] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
      \hspace{5mm}%3
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_2x_4x_6x_7y_4y_5$};
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[blue,ultra thick] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[dotted] (01) to (11);
 \draw[dotted] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[dotted] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[blue,ultra thick] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[dotted] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[dotted] (21) to (22);
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[blue,ultra thick] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[dotted] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[blue,ultra thick] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[blue,ultra thick] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[dotted] (24) to (34);
 \draw[blue,ultra thick] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[dotted] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[dotted] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[blue,ultra thick] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[dotted] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
      \hspace{5mm}%4
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_4x_6y_3y_4$};
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[dotted] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[blue,ultra thick] (01) to (11);
 \draw[blue,ultra thick] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[dotted] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[dotted] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[blue,ultra thick] (21) to (22);
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[dotted] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[dotted] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[blue,ultra thick] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[blue,ultra thick] (24) to (34);
 \draw[blue,ultra thick] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[blue,ultra thick] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[dotted] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[dotted] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[dotted] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
      \hspace{5mm}%5
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_4^2x_7y_3y_4y_5$};
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[dotted] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[blue,ultra thick] (01) to (11);
 \draw[blue,ultra thick] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[dotted] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[dotted] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[dotted] (21) to (22);
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[dotted] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[blue,ultra thick] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[blue,ultra thick] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[blue,ultra thick] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[blue,ultra thick] (24) to (34);
 \draw[blue,ultra thick] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[dotted] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[dotted] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[dotted] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[dotted] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
\]%%% %%%
\[%6
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_3x_4x_6y_2y_3y_4$};
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[dotted] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[dotted] (01) to (11);
 \draw[blue,ultra thick] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[blue,ultra thick] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[dotted] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[blue,ultra thick] (21) to (22);
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[blue,ultra thick] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[dotted] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[blue,ultra thick] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[dotted] (24) to (34);
 \draw[dotted] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[blue,ultra thick] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[dotted] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[dotted] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[blue,ultra thick] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
      \hspace{5mm}%7
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_3x_4x_5y_3y_4y_5y_6$};
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[dotted] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[blue,ultra thick] (01) to (11);
 \draw[blue,ultra thick] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[dotted] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[dotted] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[dotted] (21) to (22);
 \draw[blue,ultra thick] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[dotted] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[blue,ultra thick] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[blue,ultra thick] (24) to (34);
 \draw[blue,ultra thick] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[dotted] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[blue,ultra thick] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[dotted] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[dotted] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
      \hspace{5mm}%8
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_3x_4^2x_7y_2y_3y_4y_5$};
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[dotted] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[dotted] (01) to (11);
 \draw[blue,ultra thick] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[blue,ultra thick] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[dotted] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[dotted] (21) to (22);
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[blue,ultra thick] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[blue,ultra thick] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[blue,ultra thick] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[blue,ultra thick] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[dotted] (24) to (34);
 \draw[dotted] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[dotted] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[dotted] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[dotted] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[blue,ultra thick] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
      \hspace{5mm}%9
\begin{tikzpicture}[scale=0.7,baseline=1mm]
 \coordinate (00) at (0,0);
 \coordinate (01) at (0,1);
 \coordinate (02) at (0,2);
 \coordinate (10) at (1,0);
 \coordinate (11) at (1,1);
 \coordinate (12) at (1,2);
 \coordinate (21) at (2,1);
 \coordinate (22) at (2,2);
 \coordinate (23) at (2,3);
 \coordinate (24) at (2,4);
 \coordinate (25) at (2,5);
 \coordinate (31) at (3,1);
 \coordinate (32) at (3,2);
 \coordinate (33) at (3,3);
 \coordinate (34) at (3,4);
 \coordinate (35) at (3,5);
 \node at (1.75,-0.7) {$x_1x_3^2x_4x_5y_2y_3y_4y_5y_6$};
 \draw[blue,ultra thick] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (01);
 \draw[dotted] (01) to node[fill=white,inner sep=1]{\scriptsize $2$} (02);
 \draw[dotted] (00) to node[fill=white,inner sep=1]{\scriptsize $1$} (10);
 \draw[dotted] (01) to (11);
 \draw[blue,ultra thick] (02) to node[fill=white,inner sep=1]{\scriptsize $4$} (12) node[above]{\scriptsize $p$};
 \draw[blue,ultra thick] (10) to node[fill=white,inner sep=1]{\scriptsize $3$} (11);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $6$} (12);
 \draw[dotted] (11) to node[fill=white,inner sep=1]{\scriptsize $3$} (21);
 \draw[dotted] (12) to node[fill=white,inner sep=1]{\scriptsize $5$} (22);
 \draw[dotted] (21) to (22);
 \draw[blue,ultra thick] (22) to node[fill=white,inner sep=1]{\scriptsize $5$} (23) node[left]{\scriptsize $p$};
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $6$} (24);
 \draw[blue,ultra thick] (24) to node[fill=white,inner sep=1]{\scriptsize $3$} (25);
 \draw[blue,ultra thick] (21) to node[fill=white,inner sep=1]{\scriptsize $4$} (31) node[right,below]{\scriptsize $p$};
 \draw[dotted] (22) to node[fill=white,inner sep=1]{\scriptsize $7$} (32);
 \draw[dotted] (23) to node[fill=white,inner sep=1]{\scriptsize $4$} (33);
 \draw[dotted] (24) to (34);
 \draw[dotted] (25) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[dotted] (31) to node[fill=white,inner sep=1]{\scriptsize $6$} (32);
 \draw[blue,ultra thick] (32) to node[fill=white,inner sep=1]{\scriptsize $3$} (33);
 \draw[dotted] (33) to node[fill=white,inner sep=1]{\scriptsize $2$} (34);
 \draw[blue,ultra thick] (34) to node[fill=white,inner sep=1]{\scriptsize $1$} (35);
 \draw[white,ultra thin] (01) to node[black]{\scriptsize $2$} (10);
 \draw[white,ultra thin] (02) to node[black]{\scriptsize $3$} (11);
 \draw[white,ultra thin] (12) to node[black]{\scriptsize $4$} (21);
 \draw[white,ultra thin] (22) to node[black]{\scriptsize $5$} (31);
 \draw[white,ultra thin] (23) to node[black]{\scriptsize $6$} (32);
 \draw[white,ultra thin] (24) to node[black]{\scriptsize $3$} (33);
 \draw[white,ultra thin] (25) to node[black]{\scriptsize $2$} (34);
\end{tikzpicture}
\begin{array}{ll}
   x_1x_2x_3x_5x_6+x_1x_2x_6^2y_4+x_1x_2x_4x_6x_7y_4y_5+x_1x_4x_6y_3y_4+x_1x_4^2x_7y_3y_4y_5\\
   +x_1x_3x_4x_6y_2y_3y_4+x_1x_3x_4x_5y_3y_4y_5y_6+x_1x_3x_4^2x_7y_2y_3y_4y_5+x_1x_3^2x_4x_5y_2y_3y_4y_5y_6
     \end{array} \right)
$}\biggr)\\
   &=& \scalebox{0.85}{$\displaystyle\frac{1}{x_2x_3x_4x_5x_6}
\left(
     \begin{array}{ll}
   x_1x_2x_3x_5x_6+x_1x_2x_6^2y_4+x_1x_2x_4x_6x_7y_4y_5+x_4x_6y_3y_4+x_4^2x_7y_3y_4y_5\\
   +x_3x_4x_6y_2y_3y_4+x_3x_4x_5y_3y_4y_5y_6+x_3x_4^2x_7y_2y_3y_4y_5+x_3^2x_4x_5y_2y_3y_4y_5y_6
     \end{array}
